Entropy operates in non-linear semifields

We set out to demonstrate that the R\'enyi entropies with parameter $\alpha$ are better thought of as operating in a type of non-linear semiring called a positive semifield. We show how the R\'enyi's postulates lead to Pap's g-calculus where the functions carrying out the domain transformation are Renyi's information function and its inverse. In its turn, Pap's g-calculus under R\'enyi's information function transforms the set of positive reals into a family of semirings where "standard" product has been transformed into sum and "standard" sum into a power-deformed sum. Consequently, the transformed product has an inverse whence the structure is actually that of a positive semifield. Instances of this construction lead into idempotent analysis and tropical algebra as well as to less exotic structures. Furthermore, shifting the definition of the $\alpha$ parameter shows in full the intimate relation of the R\'enyi entropies to the weighted generalized power means. We conjecture that this is one of the reasons why tropical algebra procedures, like the Viterbi algorithm of dynamic programming, morphological processing, or neural networks are so successful in computational intelligence applications. But also, why there seem to exist so many procedures to deal with "information" at large.

==> entropicDomains.tikz.tex <==
%% imports for entropicDomains.tikz
%%\input{maxplus_minplus.tex}
%%\usetikzlibrary{math}
\begin{tikzpicture}[
	scale=1.0,
	adomain/.style={circle, draw,fill=white,radius=0.1cm},
	nodomain/.style={circle, draw,dashed,radius=0.2cm},
	label distance=2mm,
%	every domain/.style={circle,fill=white,draw=black,size=0.2cm},%
	]
	\tikzmath{
		integer \lowaxis, \highaxis, \mInf, \pInf, \midaxis;
		\lowaxis = 0; 	%Y coordinate of low axis
		\highaxis = 2; %Y coordinate of high axis
		\midaxis = (\lowaxis + \highaxis)/2;
		\mInf = -6; 	%X coordinate of minus infinity r
		\pInf = 6;		  % X coordinate of plus infinity for r
		\rcoord = 3;    %X coordinate of generic semifield at r.
	}
	% BOUNDING BOX, to center the picture%to keep everything in the same frame not jumping around
	\path[use as bounding box] (\mInf-0.5,\lowaxis-1.5) rectangle (\pInf+0.5,\highaxis + 1.5); 

	%draw horizontal r axis for copies of positive reals
	\draw[->] (\mInf,\highaxis) -- (\pInf,\highaxis);
	\draw[->] (\mInf,\lowaxis) -- (\pInf,\lowaxis);
	\node[nodomain] (R0) at (0,\lowaxis) {} node [above = 0.15cm of R0] {$r=0$};
	\node[nodomain] (H0) at (0,\highaxis) {};
%	\node[nodomain](R0p) at (0,\lowaxis) {};
%	\node (R0) at (0,\lowaxis-0.4) {$r=0$}; %node  [above of=R0]{$r=0$};
%	\node (H0) at (0,\highaxis+0.2) {};
%	\draw[-,dashed]  (H0) -- (R0);
	
	%draw nodes for deformations of R>0
	\node[adomain] 	(Rbot)	at (\mInf-0.2,\lowaxis) {} node [below of=Rbot] {$\nnRr[-\infty]$};
	\node[adomain] 	(Rm1)	at (-1,\lowaxis) {} node [below of=Rm1] {$\nnRr[-1]$};
	%\node[nodomain] 	(R0)	at (0,\lowaxis) {};
	%\node[adomain,label=-90:$\equiv \nnR$] 	(R1)	at (1,\lowaxis) {} node [below of=R1] {$\nnRr[1]\equiv \nnR$};
	\node[adomain] 	(R1)	at (1,\lowaxis) {} node [below of=R1] {$\nnRr[1]\equiv \nnR$};
	\node[adomain] 	(Rr)	at (\rcoord,\lowaxis) {} node [below of=Rr] {$\nnRr[r]$};
	\node[adomain] 	(Rtop)	at (\pInf+0.2,\lowaxis) {} node [below of=Rtop] {$\nnRr[\infty]$};
	
	%draw nodes for deformations of R>0
	\node[adomain] 	(Htop)	at (\mInf-0.2,\highaxis) {} node [above of=Htop] {$\hRr[-\infty] = \cmaxplus$};
	\node[adomain] 	(Hm1)	at (-1,\highaxis) {} node [above of=Hm1] {$\hRr[-1]$};
	\node[adomain] 	(H1)	at (1,\highaxis) {} node [above of=H1] {$\hRr[1]\equiv -\hR$};
	\node[adomain] 	(Hr)	at (\rcoord,\highaxis) {} node [above of=Hr] {$\hRr[r]$};
	\node[adomain] 	(Hbot)	at (\pInf+0.2,\highaxis) {} node [above of=Hbot] {$\hRr[\infty] = \cminplus$};
%	\node[adomain] 	(Rm1)	at (-1,\lowaxis) {} node [below of=Rm1] {$\nnRr[-1]$};
%	\node[nodomain] 	(R0)	at (0,\lowaxis) {};
%	\node[adomain] 	(R1)	at (1,\lowaxis) {} node [below of=R1] {$\nnRr[1]$};
%	\node[adomain] 	(Rr)	at (\rcoord,\lowaxis) {} node [below of=Rr] {$\nnRr[r]$};
%	\node[adomain] 	(Rtop)	at (\pInf+0.2,\lowaxis) {} node [below of=Rtop] {$\nnRr[\infty]$};
	
	%Draw arrows: upwards is \linv{\phi} downwards is phi'
	%pattern %\draw[->](0,0)--(2,0) node[midway,above]{label};
	%\draw[->,bend left]  (Hr) -- (Rr) node [midway,above] {$\varphi'$};
%	\draw[->]  (Hr) to [out=-45, in=45] (Rr) node [midway,above] {$\varphi'$};
%	\draw[->]  (Hr) to [out=-45, in=45] (Rr) node [midway,right] {$\varphi'$};
%	\draw[->]  (Hr.south east) to [bend left]  (Rr.north east) node [midway,right] {$\varphi'$};
	\draw[->]  (Hr.south east) to [bend left]  node [right] {$\varphi'_r$} (Rr.north east) ;
	\draw[->]  (Rr.north west) to [bend left]  node [left] {$(\varphi'_r)^{-1}$} (Hr.south west) ;
	\draw[->]  (Hbot.south east) to [bend left]  node [right] {$\varphi'_{\infty}$} (Rtop.north east) ;
	\draw[->]  (Rtop.north west) to [bend left]  node [left] {$(\varphi'_{\infty})^{-1}$} (Hbot.south west) ;
	\draw[->]  (Htop.south east) to [bend left]  node [right] {$\varphi'_{-\infty}$} (Rbot.north east) ;
	\draw[->]  (Rbot.north west) to [bend left]  node [left] {$(\varphi'_{-\infty})^{-1}$} (Htop.south west) ;

	
	%\draw[->] (Hr)  -- (Rr) {\varphi'}; 
	%	\draw[->] (Hr)  edge ["$\varphi'$"] (Rr); 
%		\node [adomain] (Rtop) at (2,4) {};
%		\node[right of=Rtop] {$\nnRr[\infty]$};
%		\node [adomain] (Rr) at (2,3) {};
%		\node[right of=Rr] {$\nnRr$};
%	\node [domain] (R1) at (2,1) {};
%		\node[right of=R1] {$\nnRr[1]$};
%		\node [adomain] (Rm1) at (2,-1) {};
%		\node[right of=Rm1] {$\nnRr[-1]$};
%		\node[adomain] (Rmr) at (2,-3) {};
%		\node[right of=Rmr] {$\nnRr[-\infty]$};
\end{tikzpicture}
%%\usetikzlibrary{math}+
%	\tikzstyle{adomain}=[circle,
%                   	thick,
%                   	minimum size=0.1cm,
%                   	draw, %=blue!80,
%                   	%fill=blue!20
%                   	]
%	\begin{tikzpicture}[scale=1.0,
%		adomain/.style={circle, draw},
%		]
%	%
%		\tikzmath{
%			%\newcommand*{\MinNumber}{4}% Min origin of coordinates. 
%			integer \MinNumber, \MaxNumber, \begActivities, \stripe;
%			\begYear=2004; %Contributions start from this year.
%			\MinNumber=-3;    %r for -inf
%			\MaxNumber=+4; %20; r for + Inf
%			%
%			\begActivities=4;
%			\presentDay=17.5; %\presentDay is fractional to be able to underline ICFCA'17
%			\stripe=3;
%		}
%    	\path[use as bounding box] (-2,-3.5) rectangle (6,4);%to keep everything in the same frame not jumping around
%
%		% Draw vertical axes
%		\draw[->, dashed] (0, \MinNumber) -- (0, \MaxNumber);
%		\draw[-] (0, \MinNumber+1) -- (0, \MaxNumber-1);
%		\draw[->, dashed] (2, \MinNumber) -- (2, \MaxNumber);
%		% Draw horizontal axis by drawing nodes as a path
%		\draw[-,dashed] (0,0) -- (2,0);
%		\draw[-] (2, \MinNumber+1) -- (2, \MaxNumber-1);
%		
%		% Entropic domains
%		\node [adomain] (Htop) at (0,4) {};
%		\node[left of=Htop] {$\cminplus \equiv \hRr[-\infty]$};
%		\node [adomain] (Hr) at (0,3) {};
%		\node[left of=Hr] {$\hRr$};
%		\node[adomain] (H1) at (0,1) {};
%		\node[left of=H1]  {$\hR \equiv \hRr[1]$};
%		\node[adomain] (Hm1) at (0,-1) {};
%		\node[left of=Hm1]  {$- \hR \equiv\hRr[-1]$};
%		\node[adomain] (Hmr) at (0,-3) {};
%		\node[left of=Hmr] {$\cmaxplus \equiv \hRr[\infty]$};
%		
%		% Power domains
%		\node [adomain] (Rtop) at (2,4) {};
%		\node[right of=Rtop] {$\nnRr[\infty]$};
%		\node [adomain] (Rr) at (2,3) {};
%		\node[right of=Rr] {$\nnRr$};
%		\node [adomain] (R1) at (2,1) {};
%		\node[right of=R1] {$\nnRr[1]$};
%		\node [adomain] (Rm1) at (2,-1) {};
%		\node[right of=Rm1] {$\nnRr[-1]$};
%		\node[adomain] (Rmr) at (2,-3) {};
%		\node[right of=Rmr] {$\nnRr[-\infty]$};
%	\end{tikzpicture}

